Isotropic Local Laws for Sample Covariance and Generalized Wigner Matrices

We consider sample covariance matrices of the form $X^*X$, where $X$ is an $M \times N$ matrix with independent random entries. We prove the isotropic local Marchenko-Pastur law, i.e. we prove that the resolvent $(X^* X - z)^{-1}$ converges to a multiple of the identity in the sense of quadratic forms. More precisely, we establish sharp high-probability bounds on the quantity $\langle v, (X^* X - z)^{-1} w \rangle - \langle v,w\rangle m(z)$, where $m$ is the Stieltjes transform of the Marchenko-Pastur law and $v, w \in \mathbb C^N$. We require the logarithms of the dimensions $M$ and $N$ to be comparable. Our result holds down to scales $Im z \geq N^{-1+\epsilon}$ and throughout the entire spectrum away from 0. We also prove analogous results for generalized Wigner matrices.

==> graph1.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'graph1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{243.67097103bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.45449897)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{graph1.pdf}}%
    \put(-0.00272524,0.39965978){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(1,1)$}}}%
    \put(0.38397886,0.39965978){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(1,2)$}}}%
    \put(-0.00272524,0.00482528){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(6,1)$}}}%
    \put(0.38397886,0.00482528){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(6,2)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{graph1.pdf}}%
  \end{picture}%
\endgroup%


==> graph10.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'graph10.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{514.99642892bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.14965014)%
    \put(0,0){\includegraphics[width=\unitlength]{graph10.pdf}}%
    \put(0.03533546,0.04952202){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(V_b \setminus \{i,j\})$}}}%
    \put(0.52832292,0.07526709){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(V_b \setminus \{i,j\})$}}}%
    \put(0.82037952,0.07526709){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(V_b \setminus \{j\})$}}}%
    \put(0.15405144,0.00323121){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$j$}}}%
    \put(0.63830216,0.13784787){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k$}}}%
    \put(0.79674986,0.13784787){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$l$}}}%
    \put(0.63954714,0.00323121){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i$}}}%
    \put(0.79405586,0.00323121){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$j$}}}%
    \put(-0.00045729,0.00323121){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i$}}}%
    \put(0.45230591,0.00323121){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$j$}}}%
    \put(0.2977972,0.00323121){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i$}}}%
    \put(0.49978117,0.02530139){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$+$}}}%
  \end{picture}%
\endgroup%


==> graph2.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'graph2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{384.76173096bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.26213203)%
    \put(0,0){\includegraphics[width=\unitlength]{graph2.pdf}}%
    \put(-0.00172591,0.219048){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\wt G_{a_i a_j}$}}}%
    \put(0.28070148,0.06934493){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\wt G_{a_i a_i}$}}}%
    \put(0.54684021,0.06934493){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\displaystyle{\frac{1}{\wt G_{a_i a_i}}}$}}}%
    \put(0.08137966,0.18437553){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i$}}}%
    \put(0.2189505,0.18501006){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$j$}}}%
    \put(0.38779399,0.00305587){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i$}}}%
    \put(0.65393267,0.00305587){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i$}}}%
    \put(0.37253169,0.219048){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\wt G^*_{a_i a_j}$}}}%
    \put(0.45563726,0.18437553){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i$}}}%
    \put(0.59320807,0.18501006){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$j$}}}%
    \put(0.74678932,0.219048){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\wt G^{(k)}_{a_i a_j}$}}}%
    \put(0.82989485,0.18437553){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i$}}}%
    \put(0.96746566,0.18501006){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$j$}}}%
    \put(0.88897546,0.24633492){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(k)$}}}%
  \end{picture}%
\endgroup%


==> graph3.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'graph3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{415.55264893bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.58291292)%
    \put(0,0){\includegraphics[width=\unitlength]{graph3.pdf}}%
    \put(0.03336733,0.50047372){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i$}}}%
    \put(-0.00159802,0.35298107){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha(e)$}}}%
    \put(0.07540786,0.35239357){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\beta(e)$}}}%
    \put(0.1873791,0.50047372){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i$}}}%
    \put(0.34139087,0.50047372){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i$}}}%
    \put(0.15241378,0.35298107){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha(e)$}}}%
    \put(0.22941967,0.35239357){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\beta(e)$}}}%
    \put(0.30642555,0.35298107){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha(e)$}}}%
    \put(0.38343144,0.35239357){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\beta(e)$}}}%
    \put(0.20064991,0.40350394){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(i)$}}}%
    \put(0.59383719,0.47500825){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha(e)$}}}%
    \put(0.60887476,0.40291872){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i$}}}%
    \put(0.71319631,0.47500825){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha(e)$}}}%
    \put(0.72892133,0.40291872){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i$}}}%
    \put(0.89030985,0.52506207){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha(e)$}}}%
    \put(0.90534736,0.40291872){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i$}}}%
    \put(0.71340406,0.53946162){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(ik)$}}}%
    \put(0.30891541,0.1669847){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha(e)$}}}%
    \put(0.32395298,0.09489515){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i$}}}%
    \put(0.42827454,0.1669847){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha(e)$}}}%
    \put(0.44468717,0.09489515){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i$}}}%
    \put(0.60745076,0.17166009){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha(e)$}}}%
    \put(0.58192264,0.09489515){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i$}}}%
    \put(0.43511466,0.23143806){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(i)$}}}%
    \put(0.54090034,0.21110088){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(i)$}}}%
    \put(0.59905421,0.53946162){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(k)$}}}%
    \put(0.84621195,0.44018246){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(k)$}}}%
    \put(0.94385454,0.44018246){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(k)$}}}%
    \put(0.89438211,0.33683376){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(k)$}}}%
  \end{picture}%
\endgroup%


==> graph4.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'graph4.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{244.05527344bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.209511)%
    \put(0,0){\includegraphics[width=\unitlength]{graph4.pdf}}%
    \put(-0.00272095,0.18460629){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$R^{(\f a_b)}_{a_i a_j}$}}}%
    \put(0.56764085,0.18460629){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$R^{*(\f a_b)}_{a_i a_j}$}}}%
    \put(-0.00272095,0.05348845){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X_{a_i a_j}$}}}%
    \put(0.56764085,0.05348845){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X^*_{a_i a_j}$}}}%
    \put(0.12742595,0.13693587){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i$}}}%
    \put(0.32410271,0.13793622){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$j$}}}%
    \put(0.12742595,0.00581803){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i$}}}%
    \put(0.32410271,0.00681838){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$j$}}}%
    \put(0.69778855,0.13693587){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i$}}}%
    \put(0.89446531,0.13793622){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$j$}}}%
    \put(0.69778855,0.00581803){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i$}}}%
    \put(0.89446531,0.00681838){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$j$}}}%
  \end{picture}%
\endgroup%


==> graph5.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'graph5.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{444.59642892bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.17334662)%
    \put(0,0){\includegraphics[width=\unitlength]{graph5.pdf}}%
    \put(0.04093069,0.05736362){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(V_b \setminus \{i,j\})$}}}%
    \put(0.4320422,0.08718532){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(V_b \setminus \{i,j\})$}}}%
    \put(0.79193736,0.08718532){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(V_b \setminus \{j\})$}}}%
    \put(0.17844485,0.00374286){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$j$}}}%
    \put(0.57383127,0.15967551){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k$}}}%
    \put(0.75736851,0.15967551){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$l$}}}%
    \put(0.57527339,0.00374286){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i$}}}%
    \put(0.75424792,0.00374286){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$j$}}}%
    \put(-0.0005297,0.00374286){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i$}}}%
  \end{picture}%
\endgroup%


==> graph7.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'graph7.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{263.17738037bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.21820019)%
    \put(0,0){\includegraphics[width=\unitlength]{graph7.pdf}}%
    \put(-0.00252325,0.18387357){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha(e)$}}}%
    \put(0.13149517,0.19510502){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e$}}}%
    \put(0.21634068,0.18294592){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\beta(e)$}}}%
    \put(0.5344314,0.01098147){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$A(e)$}}}%
    \put(0.84101434,0.01098147){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$B(e)$}}}%
    \put(0.03764523,0.00446764){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$A(e)=B(e)$}}}%
    \put(0.53855664,0.18387357){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha(e)$}}}%
    \put(0.7155662,0.19510502){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e$}}}%
    \put(0.84253432,0.18294592){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\beta(e)$}}}%
  \end{picture}%
\endgroup%


==> graph8.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'graph8.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{257.59114591bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.4249583)%
    \put(0,0){\includegraphics[width=\unitlength]{graph8.pdf}}%
    \put(0.1841173,0.39998231){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Gamma$}}}%
    \put(0.73715311,0.40136228){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Gamma_\zeta$}}}%
  \end{picture}%
\endgroup%


==> graph9.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'graph9.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{433.17211914bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.3291994)%
    \put(0,0){\includegraphics[width=\unitlength]{graph9.pdf}}%
    \put(0.47409074,0.30849775){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Theta_\emptyset$}}}%
    \put(0.73620632,0.17025){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Theta_1$}}}%
    \put(0.21014714,0.17025001){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Theta_0$}}}%
    \put(0.33844403,0.07578484){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Theta_{10}$}}}%
    \put(0.07582458,0.07578484){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Theta_{00}$}}}%
    \put(0.00700839,0.01018395){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Theta_{000}$}}}%
    \put(0.13700445,0.01018395){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Theta_{100}$}}}%
    \put(0.27039424,0.01018395){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Theta_{010}$}}}%
    \put(0.39919499,0.01018395){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Theta_{110}$}}}%
    \put(0.59951169,0.07578484){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Theta_{01}$}}}%
    \put(0.86256005,0.07578484){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Theta_{11}$}}}%
    \put(0.53052236,0.01018395){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Theta_{001}$}}}%
    \put(0.66231967,0.01018395){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Theta_{101}$}}}%
  \end{picture}%
\endgroup%

